Characterizing IoT Networks with Asynchronous Time-Sensitive Periodic Traffic

This paper develops a novel spatiotemporal model for large-scale IoT networks with asynchronous periodic traffic and hard-packet deadlines. A static marked Poisson bipolar point process is utilized to model the spatial locations of the IoT devices, where the marks mimic the relative time-offsets of traffic duty cycles at different devices. At each device, an absorbing Markov chain is utilized to capture the temporal evolution of packets from generation until either successful delivery or deadline expiry. The temporal evolution of packets is defined in terms of the Aloha transmission/backoff states. From the network perspective, the meta distribution of the transmission success probability is used to characterize the mutual interference among of the coexisting devices. To this end, the network performance is characterized in terms of the probabilities of meeting/missing the delivery deadlines and transmission latency. The results unveil counter-intuitive superior performance of strict packet deadlines in terms of transmission success and latency.

==> AMC.tex <==

 \definecolor{myred}{rgb}{1,0.27,0}
\definecolor{mygreen}{rgb}{0.20, 0.8, 0.2}
\definecolor{myblue}{rgb}{0, 0, 0.8}
\definecolor{myorangeange}{RGB}{255, 178, 102}
\definecolor{mymagenta}{rgb}{0.78, 0.08, 0.52}
\definecolor{mycyan}{rgb}{0, 0.74, 1}
\definecolor{depc}{rgb}{0.12, 0.3, 0.17}
	
	
\definecolor{upc}{rgb}{0.8, 0.0, 0.0}
\definecolor{downc}{rgb}{0.12, 0.3, 0.17}
\definecolor{samec}{rgb}{0.0, 0.75, 1.0}

\tikzset{
    /pgf/arrow keys/second color/.store in=\mycolor,
    /pgf/arrow keys/second color=green
}

\pgfdeclarearrow{
  name = twocolor,
  parameters = {%
   \the\pgfarrowlength 
  },
  setup code = {%
    % The different end values:
    \pgfarrowssettipend{.25\pgfarrowlength}
    \pgfarrowssetlineend{-.25\pgfarrowlength}
    \pgfarrowssetvisualbackend{-.5\pgfarrowlength}
    \pgfarrowssetbackend{-.75\pgfarrowlength}
    % The hull
    \pgfarrowshullpoint{.25\pgfarrowlength}{0pt}%
    \pgfarrowshullpoint{-.75\pgfarrowlength}{.5\pgfarrowlength}%
    \pgfarrowshullpoint{-.75\pgfarrowlength}{-.5\pgfarrowlength}%
    % Saves: Only the length:
    \pgfarrowssavethe\pgfarrowlength
  },
  drawing code = {%
    \pgfpathmoveto{\pgfqpoint{.25\pgfarrowlength}{0pt}}
    \pgfpathlineto{\pgfqpoint{-.75\pgfarrowlength}{.5\pgfarrowlength}}
    \pgfpathlineto{\pgfqpoint{-.5\pgfarrowlength}{0pt}}
    \pgfpathclose
    \pgfusepathqfill
    \pgfsetcolor{\mycolor}
    \pgfpathmoveto{\pgfqpoint{.25\pgfarrowlength}{0pt}}
    \pgfpathlineto{\pgfqpoint{-.75\pgfarrowlength}{-.5\pgfarrowlength}}
    \pgfpathlineto{\pgfqpoint{-.5\pgfarrowlength}{0pt}}
    \pgfpathclose
    \pgfusepathqfill
  },
  defaults = {%
   length = 2cm 
  },
}



\tikzset{->-/.style={decoration={   markings,  mark=at position .5 with {\arrow[thick]{stealth}}},postaction={decorate}}}


% idle state
%\node (Id) at (8,0) [circle, minimum width=1cm, font=\normalsize,align=center] { {}};


\node (b12) at (-3.35,2.65) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=4.2cm, minimum height =8.3 cm, font=\normalsize ,align=center] {};

\node (b12) at (-8.5,2.65) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=3.5cm, minimum height =8.3 cm, font=\normalsize ,align=center] {};

\node (b12) at (2,2.65) [preaction={fill=gray,fill opacity=0.1},rounded corners=1ex, minimum width=3.5cm, minimum height =8.3 cm, font=\normalsize ,align=center] {};


\node (b2) at (-3.35,6.25) [minimum width=5cm, minimum height =4 cm, font=\normalsize ,align=center] {MAC states};


\node (b3) at (2,6) [minimum width=3cm, minimum height =4 cm, font=\normalsize ,align=center] {Absorbing \\ states};

\node (b3) at (-8.5,6) [minimum width=3cm, minimum height =4 cm, font=\normalsize ,align=center] {Until packet \\ generation};


\node (A1) at (2,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=myred!60!white, minimum width=2cm, font=\normalsize,align=center] {Time \\ Out};


\node (A2) at (2,4) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=mygreen!40!white, minimum width=2cm, font=\normalsize,align=center] { Success};

\node (L11) at (-3,4) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=myblue!40!white, minimum width=2cm, font=\normalsize,align=center] {Tx};

\node (L12) at (-3,0) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=myblue!40!white, minimum width=2cm, font=\normalsize,align=center] { Backoff};

\node (L13) at (-8.5,2) [circle, draw, line width=0.75pt, rounded corners=1ex, fill=samec, minimum width=2cm, font=\normalsize,align=center] { Idle};

\draw [->-, myorange,  line width=1.0pt, bend left=0]  (L11)  to node [above, rotate=0, font=\normalsize , color=black,pos=.5,xshift=0.0cm,yshift=0.35cm, rotate=0] {$\M{H}_t^{[2,2]}$}  (A1);

\draw [->-, myorange,  line width=1.0pt, bend left=0]  (L12)  to node [above, rotate=0, font=\normalsize , color=black,pos=.5,xshift=-0.1cm,yshift=0cm, rotate=0] {$\M{H}_t^{[1,2]}$}  (A1);

\draw [->-, mygreen,  line width=1.0pt, bend left=0]  (L11)  to node [above, rotate=0, font=\normalsize , color=black,pos=0.5,xshift=-0.1cm,yshift=0cm, rotate=0] {$\M{H}_t^{[2,1]}$}  (A2);


\draw [->-, myblue,  line width=1.0pt, bend left=20]  (L11)  to node [above, rotate=0, font=\normalsize , color=black,pos=0.5,xshift=0.65cm,yshift=-0.45cm, rotate=0] {$\M{Q}_t^{[2,1]}$}  (L12);



\draw [->-, myblue,  line width=1.0pt, bend left=20]  (L12)  to node [above, rotate=0, font=\normalsize , color=black,pos=0.5,xshift=-0.65cm,yshift=-0.45cm, rotate=0] {$\M{Q}_t^{[1,2]}$}  (L11);



\draw[->-, mymagenta,  line width=0.65pt,] (L11) to [pos=0.5, minimum
size=0.5mm, out=120,in=200,loop,looseness=5] (L11);


\draw[->-, mymagenta,  line width=0.65pt,] (L12) to [pos=0.5, minimum
size=0.5mm, out=230,in=150,loop,looseness=5] (L12);


\node (bb2) at (-4.35,4.75) [minimum width=5cm, minimum height =4 cm, font=\normalsize ,align=center] {$\M{Q}_t^{[2,2]}$};

\node (bb2) at (-4.6,-0.25) [minimum width=5cm, minimum height =4 cm, font=\normalsize ,align=center] {$\M{Q}_t^{[1,1]}$};


\draw [->-, samec,  line width=1.0pt, bend left=-15]  (L13)  to node [above, rotate=0, font=\normalsize , color=black,pos=0.5,xshift=-0.55cm,yshift=-0.15cm, rotate=0] {$p_A$}  (L11);



\draw [->-, samec,  line width=1.0pt, bend left=20]  (L13)  to node [below, rotate=0, font=\normalsize ,color=black,pos=0.5,xshift=-0.55cm,yshift=0.15cm, rotate=0] {$\bar{p}_A$} (L12);




==> absorb_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%

\begin{axis}[%
width=4.343in,
height=1.144in,
at={(0.729in,2.282in)},
scale only axis,
bar shift auto,
xmin=0.0514285714285714,
xmax=0.948571428571429,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Aloha paramter ($p_A$)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Probability}},
axis background/.style={fill=white},
title style={at={(0.07,0.93)}, font=\large},
title={\large{$\tau_{\text{min}}\text{ = 1}$}},
legend style={at={(0.78,-0.64)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.023, fill=mycolor1!30!white, postaction={pattern=crosshatch dots},  area legend, draw=black] table[row sep=crcr] {%
0.1	0.459938800349617\\
0.2	0.632074558775469\\
0.3	0.716954980960009\\
0.4	0.76059880757599\\
0.5	0.777645121653762\\
0.6	0.769457841687017\\
0.7	0.721570455400679\\
0.8	0.591669112613834\\
0.9	0.411345758765905\\
};

\addlegendentry{Success}

\addplot[ybar, bar width=0.023, fill=orange!30!white, postaction={pattern=north east lines}, area legend, draw=black] table[row sep=crcr] {%
0.1	0.540061199650384\\
0.2	0.367925441224532\\
0.3	0.283045019039991\\
0.4	0.23940119242401\\
0.5	0.222354878346238\\
0.6	0.230542158312983\\
0.7	0.278429544599321\\
0.8	0.408330887386166\\
0.9	0.588654241234095\\
};
\addlegendentry{Timeout}

\end{axis}

\begin{axis}[%
width=4.343in,
height=1.144in,
at={(0.729in,0.3in)},
scale only axis,
bar shift auto,
xmin=0.0514285714285714,
xmax=0.948571428571429,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Aloha paramter ($p_A$)}},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Probability}},
axis background/.style={fill=white},
title style={at={(0.08,0.93)}, font=\large},
title={\large{$\tau_{\text{min}}\text{ = 10}$}},
legend style={at={(-4.464,-4.443)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.023,fill=mycolor1!30!white, postaction={pattern=crosshatch dots}, area legend, draw=black] table[row sep=crcr] {%
0.1	0.646916804838457\\
0.2	0.774862101834046\\
0.3	0.762624865118082\\
0.4	0.545410633266355\\
0.5	0.274929461156037\\
0.6	0.136095475581622\\
0.7	0.0687081975261585\\
0.8	0.0350840550013155\\
0.9	0.0179756182908999\\
};

\addplot[ybar, bar width=0.023, fill=orange!30!white, postaction={pattern=north east lines}, area legend, draw=black] table[row sep=crcr] {%
0.1	0.353083195161543\\
0.2	0.225137898165955\\
0.3	0.237375134881918\\
0.4	0.454589366733645\\
0.5	0.725070538843963\\
0.6	0.863904524418378\\
0.7	0.931291802473841\\
0.8	0.964915944998684\\
0.9	0.9820243817091\\
};


\end{axis}


==> delay_t.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor2}{rgb}{0.49020,0.18039,0.56078}%
%

\begin{axis}[%
width=4.343in,
height=1.144in,
at={(0.729in,2.282in)},
scale only axis,
bar shift auto,
xmin=0.0514285714285714,
xmax=0.948571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Aloha paramter ($p_A$)}},
ymin=0,
ymax=8,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Mean delay}},
axis background/.style={fill=white},
title style={at={(0.07,0.93)}, font=\large},
title={\large{$\tau{}_{\text{min}}\text{ = 1}$}},
legend style={at={(0.78,-0.63)}, anchor=south west, legend columns=1, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.023, fill=mycolor1!30!white, postaction={pattern=crosshatch dots},  area legend, draw=black] table[row sep=crcr] {%
0.1	4.73779792671314\\
0.2	4.14398768526299\\
0.3	3.7618509004265\\
0.4	3.51852692473979\\
0.5	3.39289121629058\\
0.6	3.39768839239065\\
0.7	3.59813566262938\\
0.8	4.10946047585017\\
0.9	4.68779818776211\\
};
\addlegendentry{Success}

\addplot[ybar, bar width=0.023,fill=orange!30!white, postaction={pattern=north east lines}, area legend, draw=black] table[row sep=crcr] {%
0.1	7.15304985631904\\
0.2	6.37783256082743\\
0.3	5.88484855658174\\
0.4	5.60587115040636\\
0.5	5.52096009955185\\
0.6	5.63907116843963\\
0.7	6.01435706299078\\
0.8	6.71843900506539\\
0.9	7.40285567075322\\
};
\addlegendentry{Timeout}

\end{axis}

\begin{axis}[%
width=4.343in,
height=1.144in,
at={(0.729in,0.3in)},
scale only axis,
bar shift auto,
xmin=0.0514285714285714,
xmax=0.948571428571429,
xlabel style={font=\color{white!15!black}},
xlabel={\large{Aloha paramter ($p_A$)}},
ymin=0,
ymax=20,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={\large{Mean delay}},
axis background/.style={fill=white},
title style={at={(0.08,0.93)}, font=\large},
title={\large{$\tau{}_{\text{min}}\text{ = 10}$}},
legend style={at={(0.465,0.442)}, anchor=south west, legend columns=2, legend cell align=left, align=left, draw=white!15!black}
]
\addplot[ybar, bar width=0.023, fill=mycolor1!30!white, postaction={pattern=crosshatch dots}, area legend, draw=black] table[row sep=crcr] {%
0.1	7.42425449145411\\
0.2	6.65671561393506\\
0.3	6.61500780343942\\
0.4	7.60677789366361\\
0.5	8.47271765676039\\
0.6	8.83732289274535\\
0.7	9.01116252571482\\
0.8	9.10381657194331\\
0.9	9.15666130857833\\
};

\addplot[ybar, bar width=0.023, fill=orange!30!white,  postaction={pattern=north east lines}, area legend, draw=black] table[row sep=crcr] {%
0.1	15.7412411670282\\
0.2	15.4228754660754\\
0.3	15.5085356027673\\
0.4	15.9922693260499\\
0.5	16.3470844462236\\
0.6	16.4871640806582\\
0.7	16.5489387815016\\
0.8	16.5786332696136\\
0.9	16.5935286659942\\
};

\end{axis}

\begin{axis}[%
width=5.604in,
height=3.771in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}

